SchemaLink: An Intelligent Web Editor for LinkML Schema Curation

Motivation: LinkML is a suitable language for the representation of the structural and content constraints of different kinds of biomedical data. Even if it is a quite recent proposal, it has been applied in several biomedical contexts. Developing and maintaining LinkML schemas presents several challenges, particularly for novice curators. Non-expert bio-curators may struggle with LinkML syntax and best practices, requiring significant time and effort to develop well-structured schemas. Results: In this paper we propose SchemaLink, a web-based environment for the graphical construction and enhancement of LinkML schemas that address the following requirements: $(i)$ introduce a graphical language for the specification of LinkML schemas, $(ii)$ make uniform the specification of schemas in similar contexts, $(iii)$ simplify the design and curation processes by exploiting a RAG-based approach to assist curators in creating new schemas from scratch and editing already developed ones. Several experimental analyses show the quality of the produced LinkML schemas through the AI-based editing facilities. Availability and Implementation: SchemaLink is available online at: https://SchemaLink.biodata.di.unimi.it. SchemaLink code and testing data are available as open-source on GitHub at: https://github.com/AnacletoLAB/{schemalink-webapp,schemalink-api}.

==> fig/piechart.tex <==
\begin{tikzpicture}

\node at (0,3.4) {\bfseries Editing Operation Evaluation};
\pie[
    radius=3,
    color={red!40, orange!40, yellow!50, teal!40, blue!20, violet!40},
    hide number
]{
    35.0/{},
    31.4/{},
    20.0/{},
    10.2/{},
    1.2/{},
    2.1/{}
}

\node[align=center,font=\bfseries] at (0.85,1.3) {5\\[2pt]\normalfont 35.0\%\\\normalfont (147)};
%108+39
\node[align=center,font=\bfseries] at (-1.7,0) {4\\[2pt]\normalfont 31.4\%\\\normalfont (132)};
%103+29
\node[align=center,font=\bfseries] at (0.15,-1.7) {3\\[2pt]\normalfont 20.0\%\\\normalfont (84)};
%34+50
\node[align=center,font=\bfseries] at (3.45,-0.20) {0 \normalfont (9)};
\node[align=center,font=\bfseries] at (2.625,-0.1735) {\normalfont 2.1\%};
\node[align=center,font=\bfseries] at (2.0,-1.15) {2\\[2pt]\normalfont 10.2\%\\\normalfont (43)};
\node[anchor=west] at (2.9,-0.6) {{\bf 1} 1.2\% (5)};
%4+1


\end{tikzpicture}
